Transfer Learning for Image-Based Malware Classification

In this paper, we consider the problem of malware detection and classification based on image analysis. We convert executable files to images and apply image recognition using deep learning (DL) models. To train these models, we employ transfer learning based on existing DL models that have been pre-trained on massive image datasets. We carry out various experiments with this technique and compare its performance to that of an extremely simple machine learning technique, namely, k-nearest neighbors (\kNN). For our k-NN experiments, we use features extracted directly from executables, rather than image analysis. While our image-based DL technique performs well in the experiments, surprisingly, it is outperformed by k-NN. We show that DL models are better able to generalize the data, in the sense that they outperform k-NN in simulated zero-day experiments.

==> figures/conf_exp1b.tex <==
%\begin{figure*}[!htb]
%\centering
% requires: compat=1.13
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,malware},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,malware},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 0.960
            1 0 0.040
            0 1 0.002
            1 1 0.998
        };
    \end{axis}
\end{tikzpicture}
%\caption{I'm confused~4!}\label{tab:CM4}
%
%\end{figure*}


==> figures/conf_exp2.tex <==
%\begin{figure*}[!htb]
%\centering
% requires compat=1.13 or higher
%\begin{tikzpicture}[scale=1.6, every node/.style={scale=0.375}]
%\begin{tikzpicture}[every node/.style={scale=0.375}]
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A,benign},
        xtick={0,...,25},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
%	xticklabel style={rotate=90},
        yticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A,benign},
        ytick={0,...,25},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=26,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1.00
1 0 0.00
2 0 0.00
3 0 0.00
4 0 0.00
5 0 0.00
6 0 0.00
7 0 0.00
8 0 0.00
9 0 0.00
10 0 0.00
11 0 0.00
12 0 0.00
13 0 0.00
14 0 0.00
15 0 0.00
16 0 0.00
17 0 0.00
18 0 0.00
19 0 0.00
20 0 0.00
21 0 0.00
22 0 0.00
23 0 0.00
24 0 0.00
25 0 0.00
0 1 0.00
1 1 0.96
2 1 0.00
3 1 0.00
4 1 0.00
5 1 0.00
6 1 0.00
7 1 0.00
8 1 0.00
9 1 0.00
10 1 0.00
11 1 0.00
12 1 0.00
13 1 0.00
14 1 0.00
15 1 0.04
16 1 0.00
17 1 0.00
18 1 0.00
19 1 0.00
20 1 0.00
21 1 0.00
22 1 0.00
23 1 0.00
24 1 0.00
25 1 0.00
0 2 0.00
1 2 0.00
2 2 1.00
3 2 0.00
4 2 0.00
5 2 0.00
6 2 0.00
7 2 0.00
8 2 0.00
9 2 0.00
10 2 0.00
11 2 0.00
12 2 0.00
13 2 0.00
14 2 0.00
15 2 0.00
16 2 0.00
17 2 0.00
18 2 0.00
19 2 0.00
20 2 0.00
21 2 0.00
22 2 0.00
23 2 0.00
24 2 0.00
25 2 0.00
0 3 0.00
1 3 0.00
2 3 0.00
3 3 1.00
4 3 0.00
5 3 0.00
6 3 0.00
7 3 0.00
8 3 0.00
9 3 0.00
10 3 0.00
11 3 0.00
12 3 0.00
13 3 0.00
14 3 0.00
15 3 0.00
16 3 0.00
17 3 0.00
18 3 0.00
19 3 0.00
20 3 0.00
21 3 0.00
22 3 0.00
23 3 0.00
24 3 0.00
25 3 0.00
0 4 0.00
1 4 0.00
2 4 0.67
3 4 0.00
4 4 0.31
5 4 0.00
6 4 0.00
7 4 0.00
8 4 0.00
9 4 0.00
10 4 0.00
11 4 0.00
12 4 0.00
13 4 0.00
14 4 0.00
15 4 0.00
16 4 0.00
17 4 0.00
18 4 0.00
19 4 0.00
20 4 0.00
21 4 0.00
22 4 0.00
23 4 0.00
24 4 0.00
25 4 0.03
0 5 0.00
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.00
5 5 0.00
6 5 0.00
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.00
12 5 0.00
13 5 0.00
14 5 0.00
15 5 0.00
16 5 0.00
17 5 0.00
18 5 0.00
19 5 0.00
20 5 0.00
21 5 0.00
22 5 0.00
23 5 0.00
24 5 1.00
25 5 0.00
0 6 0.00
1 6 0.00
2 6 0.00
3 6 0.00
4 6 0.00
5 6 0.00
6 6 0.79
7 6 0.14
8 6 0.00
9 6 0.00
10 6 0.00
11 6 0.03
12 6 0.00
13 6 0.00
14 6 0.00
15 6 0.00
16 6 0.00
17 6 0.00
18 6 0.00
19 6 0.00
20 6 0.00
21 6 0.03
22 6 0.00
23 6 0.00
24 6 0.00
25 6 0.00
0 7 0.00
1 7 0.00
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.97
8 7 0.00
9 7 0.00
10 7 0.00
11 7 0.00
12 7 0.00
13 7 0.00
14 7 0.00
15 7 0.00
16 7 0.00
17 7 0.00
18 7 0.00
19 7 0.00
20 7 0.03
21 7 0.00
22 7 0.00
23 7 0.00
24 7 0.00
25 7 0.00
0 8 0.00
1 8 0.00
2 8 0.00
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.00
7 8 0.00
8 8 1.00
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.00
14 8 0.00
15 8 0.00
16 8 0.00
17 8 0.00
18 8 0.00
19 8 0.00
20 8 0.00
21 8 0.00
22 8 0.00
23 8 0.00
24 8 0.00
25 8 0.00
0 9 0.00
1 9 0.00
2 9 0.00
3 9 0.00
4 9 0.00
5 9 0.00
6 9 0.00
7 9 0.00
8 9 0.00
9 9 1.00
10 9 0.00
11 9 0.00
12 9 0.00
13 9 0.00
14 9 0.00
15 9 0.00
16 9 0.00
17 9 0.00
18 9 0.00
19 9 0.00
20 9 0.00
21 9 0.00
22 9 0.00
23 9 0.00
24 9 0.00
25 9 0.00
0 10 0.00
1 10 0.00
2 10 0.00
3 10 0.00
4 10 0.00
5 10 0.00
6 10 0.00
7 10 0.00
8 10 0.00
9 10 0.00
10 10 0.99
11 10 0.00
12 10 0.00
13 10 0.00
14 10 0.00
15 10 0.00
16 10 0.00
17 10 0.00
18 10 0.00
19 10 0.00
20 10 0.00
21 10 0.00
22 10 0.00
23 10 0.01
24 10 0.00
25 10 0.00
0 11 0.00
1 11 0.00
2 11 0.00
3 11 0.00
4 11 0.00
5 11 0.00
6 11 0.00
7 11 0.00
8 11 0.00
9 11 0.00
10 11 0.00
11 11 1.00
12 11 0.00
13 11 0.00
14 11 0.00
15 11 0.00
16 11 0.00
17 11 0.00
18 11 0.00
19 11 0.00
20 11 0.00
21 11 0.00
22 11 0.00
23 11 0.00
24 11 0.00
25 11 0.00
0 12 0.00
1 12 0.05
2 12 0.00
3 12 0.00
4 12 0.00
5 12 0.00
6 12 0.00
7 12 0.00
8 12 0.00
9 12 0.00
10 12 0.00
11 12 0.00
12 12 0.95
13 12 0.00
14 12 0.00
15 12 0.00
16 12 0.00
17 12 0.00
18 12 0.00
19 12 0.00
20 12 0.00
21 12 0.00
22 12 0.00
23 12 0.00
24 12 0.00
25 12 0.00
0 13 0.00
1 13 0.00
2 13 0.00
3 13 0.00
4 13 0.00
5 13 0.00
6 13 0.00
7 13 0.00
8 13 0.00
9 13 0.00
10 13 0.00
11 13 0.00
12 13 0.03
13 13 0.97
14 13 0.00
15 13 0.00
16 13 0.00
17 13 0.00
18 13 0.00
19 13 0.00
20 13 0.00
21 13 0.00
22 13 0.00
23 13 0.00
24 13 0.00
25 13 0.00
0 14 0.00
1 14 0.00
2 14 0.00
3 14 0.00
4 14 0.00
5 14 0.00
6 14 0.00
7 14 0.00
8 14 0.00
9 14 0.00
10 14 0.00
11 14 0.00
12 14 0.00
13 14 0.00
14 14 1.00
15 14 0.00
16 14 0.00
17 14 0.00
18 14 0.00
19 14 0.00
20 14 0.00
21 14 0.00
22 14 0.00
23 14 0.00
24 14 0.00
25 14 0.00
0 15 0.00
1 15 0.06
2 15 0.00
3 15 0.00
4 15 0.00
5 15 0.00
6 15 0.00
7 15 0.00
8 15 0.00
9 15 0.00
10 15 0.00
11 15 0.00
12 15 0.00
13 15 0.00
14 15 0.00
15 15 0.94
16 15 0.00
17 15 0.00
18 15 0.00
19 15 0.00
20 15 0.00
21 15 0.00
22 15 0.00
23 15 0.00
24 15 0.00
25 15 0.00
0 16 0.00
1 16 0.00
2 16 0.22
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.00
7 16 0.00
8 16 0.00
9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.00
14 16 0.00
15 16 0.00
16 16 0.78
17 16 0.00
18 16 0.00
19 16 0.00
20 16 0.00
21 16 0.00
22 16 0.00
23 16 0.00
24 16 0.00
25 16 0.00
0 17 0.00
1 17 0.00
2 17 0.00
3 17 0.00
4 17 0.00
5 17 0.00
6 17 0.00
7 17 0.00
8 17 0.00
9 17 0.00
10 17 0.00
11 17 0.00
12 17 0.00
13 17 0.00
14 17 0.00
15 17 0.00
16 17 0.00
17 17 1.00
18 17 0.00
19 17 0.00
20 17 0.00
21 17 0.00
22 17 0.00
23 17 0.00
24 17 0.00
25 17 0.00
0 18 0.00
1 18 0.00
2 18 0.00
3 18 0.00
4 18 0.00
5 18 0.00
6 18 0.00
7 18 0.00
8 18 0.00
9 18 0.00
10 18 0.00
11 18 0.00
12 18 0.00
13 18 0.00
14 18 0.00
15 18 0.00
16 18 0.00
17 18 0.00
18 18 0.97
19 18 0.00
20 18 0.00
21 18 0.00
22 18 0.00
23 18 0.00
24 18 0.00
25 18 0.03
0 19 0.00
1 19 0.00
2 19 0.00
3 19 0.00
4 19 0.00
5 19 0.00
6 19 0.00
7 19 0.00
8 19 0.00
9 19 0.00
10 19 0.00
11 19 0.00
12 19 0.00
13 19 0.00
14 19 0.00
15 19 0.00
16 19 0.00
17 19 0.00
18 19 0.00
19 19 1.00
20 19 0.00
21 19 0.00
22 19 0.00
23 19 0.00
24 19 0.00
25 19 0.00
0 20 0.00
1 20 0.00
2 20 0.00
3 20 0.00
4 20 0.00
5 20 0.00
6 20 0.00
7 20 0.00
8 20 0.00
9 20 0.00
10 20 0.00
11 20 0.00
12 20 0.00
13 20 0.00
14 20 0.00
15 20 0.00
16 20 0.00
17 20 0.00
18 20 0.00
19 20 0.00
20 20 0.76
21 20 0.24
22 20 0.00
23 20 0.00
24 20 0.00
25 20 0.00
0 21 0.00
1 21 0.00
2 21 0.00
3 21 0.00
4 21 0.00
5 21 0.00
6 21 0.04
7 21 0.08
8 21 0.00
9 21 0.00
10 21 0.00
11 21 0.00
12 21 0.00
13 21 0.00
14 21 0.00
15 21 0.00
16 21 0.00
17 21 0.00
18 21 0.04
19 21 0.00
20 21 0.23
21 21 0.62
22 21 0.00
23 21 0.00
24 21 0.00
25 21 0.00
0 22 0.00
1 22 0.00
2 22 0.00
3 22 0.00
4 22 0.00
5 22 0.00
6 22 0.00
7 22 0.00
8 22 0.00
9 22 0.00
10 22 0.00
11 22 0.00
12 22 0.00
13 22 0.00
14 22 0.00
15 22 0.00
16 22 0.00
17 22 0.00
18 22 0.00
19 22 0.00
20 22 0.00
21 22 0.00
22 22 1.00
23 22 0.00
24 22 0.00
25 22 0.00
0 23 0.00
1 23 0.00
2 23 0.00
3 23 0.00
4 23 0.00
5 23 0.00
6 23 0.00
7 23 0.00
8 23 0.00
9 23 0.00
10 23 0.00
11 23 0.00
12 23 0.00
13 23 0.00
14 23 0.00
15 23 0.00
16 23 0.00
17 23 0.00
18 23 0.00
19 23 0.00
20 23 0.00
21 23 0.00
22 23 0.00
23 23 1.00
24 23 0.00
25 23 0.00
0 24 0.00
1 24 0.00
2 24 0.00
3 24 0.00
4 24 0.00
5 24 0.00
6 24 0.00
7 24 0.00
8 24 0.00
9 24 0.00
10 24 0.00
11 24 0.00
12 24 0.00
13 24 0.00
14 24 0.00
15 24 0.00
16 24 0.00
17 24 0.00
18 24 0.00
19 24 0.00
20 24 0.00
21 24 0.00
22 24 0.00
23 24 0.00
24 24 1.00
25 24 0.00
0 25 0.00
1 25 0.00
2 25 0.04
3 25 0.00
4 25 0.00
5 25 0.00
6 25 0.00
7 25 0.00
8 25 0.00
9 25 0.00
10 25 0.00
11 25 0.00
12 25 0.00
13 25 0.00
14 25 0.00
15 25 0.00
16 25 0.00
17 25 0.00
18 25 0.00
19 25 0.00
20 25 0.00
21 25 0.00
22 25 0.00
23 25 0.00
24 25 0.00
25 25 0.95
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_exp3a.tex <==
%\begin{figure*}[!htb]
%\centering
% requires: compat=1.13
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=6cm,
        height=6cm,
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,malware},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,malware},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 0.91
            1 0 0.09
            0 1 0.00
            1 1 1.00
        };
    \end{axis}
\end{tikzpicture}
%\caption{I'm confused~4!}\label{tab:CM4}
%
%\end{figure*}


==> figures/conf_exp4.tex <==
%\begin{figure*}[!htb]
%\centering
% requires compat=1.13 or higher
%\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,securityshield,winwebsec,zbot,zeroaccess},
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,securityshield,winwebsec,zbot,zeroaccess},
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 0.91
            1 0 0.00
            2 0 0.06
            3 0 0.02
            4 0 0.02
            0 1 0.00
            1 1 0.00
            2 1 1.00
            3 1 0.00
            4 1 0.00
            0 2 0.00
            1 2 0.00
            2 2 1.00
            3 2 0.00
            4 2 0.00
            0 3 0.01
            1 3 0.00
            2 3 0.10
            3 3 0.89
            4 3 0.00
            0 4 0.00
            1 4 0.00
            2 4 0.14
            3 4 0.02
            4 4 0.84
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~3!}\label{tab:CM3}
%\end{figure*}


==> figures/conf_exp5a_b.tex <==
%\begin{figure*}[!htb]
%\centering
% requires: compat=1.13
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,malware},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,malware},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 0.99
            1 0 0.01
            0 1 0.00
            1 1 1.00
        };
    \end{axis}
\end{tikzpicture}
%\caption{I'm confused~4!}\label{tab:CM4}
%
%\end{figure*}


==> figures/conf_exp6.tex <==
%\begin{figure*}[!htb]
%\centering
% requires compat=1.13 or higher
%\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,securityshield,zeroaccess,zbot,winwebsec},
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,securityshield,zeroaccess,zbot,winwebsec},
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 0.99
            1 0 0.01
            2 0 0.00
            3 0 0.00
            4 0 0.00
            0 1 0.00
            1 1 1.00
            2 1 0.00
            3 1 0.00
            4 1 0.00
            0 2 0.00
            1 2 0.00
            2 2 0.99
            3 2 0.01
            4 2 0.00
            0 3 0.01
            1 3 0.00
            2 3 0.01
            3 3 0.98
            4 3 0.00
            0 4 0.00
            1 4 0.00
            2 4 0.00
            3 4 0.00
            4 4 1.00
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~3!}\label{tab:CM3}
%\end{figure*}


==> figures/conf_zd.tex <==
%\begin{figure*}[!htb]
%\centering
\begin{tabular}{ccc}
% requires compat=1.13 or higher
%\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\begin{tikzpicture}[scale=0.775]
    \begin{axis}[
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,malware},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,malware},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 0.99
            1 0 0.01
            0 1 0.21
            1 1 0.79
        };
    \end{axis}
\end{tikzpicture}
%
&
%
&
% requires: compat=1.13
\begin{tikzpicture}[scale=0.775]
    \begin{axis}[
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={benign,malware},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={rotate=90},
	xticklabel style={anchor=east,rotate=45},
        yticklabels={benign,malware},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 1.00
            1 0 0.00
%            0 1 0.00
   %         1 1 1.00
            0 1 0.28
            1 1 0.72
        };
    \end{axis}
\end{tikzpicture}
\\
(a) DL results
&
%
&
(b) $k$-NN results
\\[2ex]
\end{tabular}
%\caption{I'm confused~4!}\label{tab:CM4}
%
%\end{figure*}


==> figures/optK_5.tex <==
%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0.9,xmax=9.1,
                    ymin=0.990,ymax=1.0,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
		   xtick={1,2,3,4,5,6,7,8,9},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=3},
                    xlabel={Number of neighbors ($k$)},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(1,0.996)
(2,0.995)
(3,0.9945)
(4,0.994)
(5,0.9937)
(6,0.9941)
(7,0.9935)
(8,0.993)
(9,0.992)
};
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
((1,1.0)
(2,0.998)
(3,0.997)
(4,0.9965)
(5,0.9955)
(6,0.9957)
(7,0.9945)
(8,0.9946)
(9,0.992)
};
\legend{Testing,Training}
\end{axis}
\end{tikzpicture}
%\caption{Experiment~1 training}\label{fig:fig2_train}
%\end{figure}


==> figures/optK_6.tex <==
%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0.9,xmax=9.1,
                    ymin=0.984,ymax=1.0,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
		   xtick={1,2,3,4,5,6,7,8,9},
		   ytick={0.984,0.988,0.992,0.996,1.000},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=3},
                    xlabel={Number of neighbors ($k$)},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(1,0.994)
(2,0.9932)
(3,0.9925)
(4,0.9915)
(5,0.990)
(6,0.9902)
(7,0.989)
(8,0.9885)
(9,0.986)
};
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
((1,1.0)
(2,0.9985)
(3,0.9973)
(4,0.9966)
(5,0.9945)
(6,0.9945)
(7,0.994)
(8,0.993)
(9,0.992)
};
\legend{Testing,Training}
\end{axis}
\end{tikzpicture}
%\caption{Experiment~1 training}\label{fig:fig2_train}
%\end{figure}


==> figures/train1.tex <==
%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.0,ymax=0.2,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Loss}] 
\addplot[color=green,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.075045)
(1,0.074993)
(2,0.058729)
(3,0.059499)
(4,0.063076)
(5,0.052170)
(6,0.048897)
}; \label{plot_one1}
\addlegendentry{Training loss}
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.044364)
(1,0.043749)
(2,0.040201)
(3,0.049734)
(4,0.040368)
(5,0.039356)
(6,0.037642)
}; \label{plot_two1}
\addlegendentry{Evaluation loss}
%\legend{Training loss,Evaluation loss}
\end{axis}
\begin{axis}[axis y line*=right,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.96,ymax=1.0,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addlegendimage{/pgfplots/refstyle=plot_one1}\addlegendentry{Training loss}
\addlegendimage{/pgfplots/refstyle=plot_two1}\addlegendentry{Evaluation loss}
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.980282)
(1,0.981489)
(2,0.981489)
(3,0.980684)
(4,0.983903)
(5,0.982294)
(6,0.983903)
}; \label{plot_three1}
\addlegendentry{Accuracy}
%\legend{Accuracy}
\end{axis}
\end{tikzpicture}
%\caption{Experiment~1 training}\label{fig:fig2_train}
%\end{figure}


==> figures/train2.tex <==
%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.1,ymax=0.4,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Loss}] 
\addplot[color=green,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.245607)
(1,0.241501)
(2,0.179555)
(3,0.215675)
(4,0.176497)
(5,0.173313)
(6,0.142592)
}; \label{plot_one2}
\addlegendentry{Training loss}
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.133049)
(1,0.141914)
(2,0.126216)
(3,0.140143)
(4,0.133896)
(5,0.127316)
(6,0.123475)
}; \label{plot_two2}
\addlegendentry{Evaluation loss}
%\legend{Training loss,Evaluation loss}
\end{axis}
\begin{axis}[axis y line*=right,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.88,ymax=1.0,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
		   ytick={0.90,0.92,0.94,0.96,0.98,1.00},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addlegendimage{/pgfplots/refstyle=plot_one2}\addlegendentry{Training loss}
\addlegendimage{/pgfplots/refstyle=plot_two2}\addlegendentry{Evaluation loss}
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.949698)
(1,0.942857)
(2,0.953320)
(3,0.947686)
(4,0.946076)
(5,0.948893)
(6,0.948089)
}; \label{plot_three2}
\addlegendentry{Accuracy}
%\legend{Accuracy}
\end{axis}
\end{tikzpicture}
%\caption{Experiment~1 training}\label{fig:fig2_train}
%\end{figure}


==> figures/train3.tex <==
%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.0,ymax=0.2,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Loss}] 
\addplot[color=green,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.129612 )
(1,0.117508 )
(2,0.109505 )
(3,0.100675 )
(4,0.104441 )
(5,0.100405 )
(6,0.092951 )
}; \label{plot_one3}
\addlegendentry{Training loss}
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.087197)
(1,0.079279)
(2,0.085348)
(3,0.085141)
(4,0.082962)
(5,0.078189)
(6,0.077367)
}; \label{plot_two3}
\addlegendentry{Evaluation loss}
%\legend{Training loss,Evaluation loss}
\end{axis}
\begin{axis}[axis y line*=right,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.96,ymax=1.0,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addlegendimage{/pgfplots/refstyle=plot_one3}\addlegendentry{Training loss}
\addlegendimage{/pgfplots/refstyle=plot_two3}\addlegendentry{Evaluation loss}
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.973392)
(1,0.976569)
(2,0.974980)
(3,0.975377)
(4,0.975377)
(5,0.976966)
(6,0.976172)
}; \label{plot_three3}
\addlegendentry{Accuracy}
%\legend{Accuracy}
\end{axis}
\end{tikzpicture}
%\caption{Experiment~1 training}\label{fig:fig2_train}
%\end{figure}


==> figures/train4.tex <==
%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.2,ymax=0.8,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Loss}] 
\addplot[color=green,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.454778)
(1,0.389076)
(2,0.390634)
(3,0.392197)
(4,0.361965)
(5,0.369034)
(6,0.339458)
}; \label{plot_one4}
\addlegendentry{Training loss}
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.266330)
(1,0.264421)
(2,0.261393)
(3,0.272218)
(4,0.267454)
(5,0.258368)
(6,0.264583)
}; \label{plot_two4}
\addlegendentry{Evaluation loss}
%\legend{Training loss,Evaluation loss}
\end{axis}
\begin{axis}[axis y line*=right,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=6,
                    ymin=0.88,ymax=0.98,
%                    legend pos=north east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addlegendimage{/pgfplots/refstyle=plot_one4}\addlegendentry{Training loss}
\addlegendimage{/pgfplots/refstyle=plot_two4}\addlegendentry{Evaluation loss}
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.926868)
(1,0.929253)
(2,0.930843)
(3,0.923291)
(4,0.928855)
(5,0.933227)
(6,0.929253)
}; \label{plot_three4}
\addlegendentry{Accuracy}
%\legend{Accuracy}
\end{axis}
\end{tikzpicture}
%\caption{Experiment~1 training}\label{fig:fig2_train}
%\end{figure}

